Current Algebra Levels in the $E_8$ Theory

The class-S theories of type $E_8$ were analyzed in \cite{Chacaltana:2018vhp}. The basic building blocks consisted of 49,836 isolated SCFTs (three-punctured spheres). In 244 cases, there were undetermined levels for the flavour symmetry current algebra. Here, we rectify that omission. Using S-duality and nilpotent Higgsing we compute the levels of 235 of the 244. There remain 9 three-punctured spheres with unknown levels. Along the way, we provide a detailed discussion of the Drinfeld-Sokolov reduction of the VOA, which captures various features of the Higgs branch RG flows arising from giving a VEV to a nilpotent moment map.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|}
\caption{Corrected Fixtures}\label{fixedfixtures}\\
\hline
\#&Fixture&Old Flavour Symmetry&New Flavour Symmetry\\
\endfirsthead
\hline
\#&Fixture&Old Flavour Symmetry&New Flavour Symmetry\\
\endhead
\endfoot
\hline
1&$A_6,\;E_6,\;E_6$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {(G_2)}_{12}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {(G_2)}_{12}^2\end{gathered}$\\
\hline
2&$A_6,\;E_6,\;E_6+A_1$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {(G_2)}_{12}\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {(G_2)}_{12}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
3&$A_6+A_1,\;E_6,\;E_6+A_1$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {(G_2)}_{12}\times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {(G_2)}_{12}\times {SU(2)}_{26}\end{gathered}$\\
\hline
4&$A_6,\;E_6+A_1,\;E_6+A_1$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{26}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {SU(2)}_{26}^2\end{gathered}$\\
\hline
5&$A_6+A_1,\;E_6+A_1,\;E_6+A_1$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{26}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {SU(2)}_{26}^2\end{gathered}$\\
\hline
6&$A_6,\;E_6,\;E_7(a_2)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {(G_2)}_{12}\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {(G_2)}_{12}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
7&$A_6+A_1,\;E_6,\;E_7(a_2)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {(G_2)}_{12}\times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {(G_2)}_{12}\times {SU(2)}_9\end{gathered}$\\
\hline
8&$A_6,\;E_6+A_1,\;E_7(a_2)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{26}\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {SU(2)}_{26}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
9&$A_6+A_1,\;E_6+A_1,\;E_7(a_2)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{26}\times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {SU(2)}_{26}\times {SU(2)}_9\end{gathered}$\\
\hline
10&$A_6,\;E_6+A_1,\;D_7$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{26}\\ \times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{36}\\ \times {SU(2)}_{24}\times {SU(2)}_{26}\\ \times {SU(2)}_{13}\end{gathered}$\\
\hline
11&$A_6+A_1,\;E_6+A_1,\;D_7$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{26}\times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{36}\times {SU(2)}_{24}\\ \times {SU(2)}_{26}\times {SU(2)}_{13}\end{gathered}$\\
\hline
12&$A_6,\;E_6,\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {(G_2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {(G_2)}_{12}\end{gathered}$\\
\hline
13&$A_6+A_1,\;E_6,\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {(G_2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {(G_2)}_{12}\end{gathered}$\\
\hline
14&$A_6,\;E_6+A_1,\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {SU(2)}_{26}\end{gathered}$\\
\hline
15&$A_6+A_1,\;E_6+A_1,\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
16&$A_6,\;D_6,\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {Sp(2)}_{11}\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\times {Sp(2)}_{11}\\ \times {SU(2)}_8\end{gathered}$\\
\hline
17&$A_6+A_1,\;D_6,\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {Sp(2)}_{11}\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{40}\times {SU(2)}_{20}\\ \times {Sp(2)}_{11}\times {SU(2)}_8\end{gathered}$\\
\hline
18&$A_4+A_2,\;E_6,\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {(G_2)}_{12}\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {(G_2)}_{12}\\ \times {SU(2)}_8\end{gathered}$\\
\hline
19&$A_4+A_2+A_1,\;E_6,\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {(G_2)}_{12}\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {(G_2)}_{12}\times {SU(2)}_8\end{gathered}$\\
\hline
20&$A_6,\;E_7(a_3),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{10}\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\times {SU(2)}_{10}\\ \times {SU(2)}_8\end{gathered}$\\
\hline
21&$A_6+A_1,\;E_7(a_3),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{10}\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{40}\times {SU(2)}_{20}\\ \times {SU(2)}_{10}\times {SU(2)}_8\end{gathered}$\\
\hline
22&$A_6,\;D_7(a_1),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times U(1)\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\times U(1)\\ \times {SU(2)}_8\end{gathered}$\\
\hline
23&$A_6+A_1,\;D_7(a_1),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times U(1)\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{40}\times {SU(2)}_{20}\\ \times U(1)\times {SU(2)}_8\end{gathered}$\\
\hline
24&$A_4+A_2,\;E_6+A_1,\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{26}\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{26}\\ \times {SU(2)}_8\end{gathered}$\\
\hline
25&$A_4+A_2+A_1,\;E_6+A_1,\;E_7(a_1)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{26}\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{26}\times {SU(2)}_8\end{gathered}$\\
\hline
26&$A_4+A_2,\;E_7(a_2),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {SU(2)}_9\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_9\\ \times {SU(2)}_8\end{gathered}$\\
\hline
27&$A_4+A_2+A_1,\;E_7(a_2),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {SU(2)}_9\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_9\times {SU(2)}_8\end{gathered}$\\
\hline
28&$A_4+A_2,\;E_8(b_5),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_8\end{gathered}$\\
\hline
29&$A_4+A_2+A_1,\;E_8(b_5),\;E_7(a_1)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_8\end{gathered}$\\
\hline
30&$A_2+2A_1,\;E_7(a_1),\;E_7(a_1)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{144-k}\times {SU(2)}_{8}^2\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_{8}^2\end{gathered}$\\
\hline
31&$E_6(a_1),\;D_7(a_1),\;E_8(a_5)$&$\begin{gathered}{SU(3)}_{12}\times {\color{red}U(1)}\end{gathered}$&$\begin{gathered}{SU(3)}_{12}\times {\color{red}{U(1)}^3}\end{gathered}$\\
\hline
32&$A_6,\;E_6+A_1,\;E_8(a_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{60-k_1-k_2}\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^3\times {SU(2)}_{36}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
33&$A_6+A_1,\;E_6+A_1,\;E_8(a_5)$&$\begin{gathered}{SU(2)}_{k_1}\times {SU(2)}_{k_2}\\ \times {SU(2)}_{60-k_1-k_2}\times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\times {SU(2)}_{36}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
34&$A_6,\;D_6,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {Sp(2)}_{11}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\times {Sp(2)}_{11}\end{gathered}$\\
\hline
35&$A_6+A_1,\;D_6,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {Sp(2)}_{11}\end{gathered}$&$\begin{gathered}{SU(2)}_{40}\times {SU(2)}_{20}\\ \times {Sp(2)}_{11}\end{gathered}$\\
\hline
36&$A_4+A_2,\;E_6,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {(G_2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {(G_2)}_{12}\end{gathered}$\\
\hline
37&$A_4+A_2+A_1,\;E_6,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {(G_2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {(G_2)}_{12}\end{gathered}$\\
\hline
38&$A_6,\;E_7(a_3),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times {SU(2)}_{10}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\times {SU(2)}_{10}\end{gathered}$\\
\hline
39&$A_6+A_1,\;E_7(a_3),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{60-k}\\ \times {SU(2)}_{10}\end{gathered}$&$\begin{gathered}{SU(2)}_{40}\times {SU(2)}_{20}\\ \times {SU(2)}_{10}\end{gathered}$\\
\hline
40&$A_6,\;D_7(a_1),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\times U(1)\end{gathered}$\\
\hline
41&$A_6+A_1,\;D_7(a_1),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{60-k}\\ \times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{40}\times {SU(2)}_{20}\\ \times U(1)\end{gathered}$\\
\hline
42&$A_4+A_2,\;E_6+A_1,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{26}\end{gathered}$\\
\hline
43&$A_4+A_2+A_1,\;E_6+A_1,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
44&$A_4+A_2,\;E_7(a_2),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_9\end{gathered}$\\
\hline
45&$A_4+A_2+A_1,\;E_7(a_2),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
46&$A_6,\;E_8(a_6),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{60-k_1-k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{20}^3\end{gathered}$\\
\hline
47&$A_6+A_1,\;E_8(a_6),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{k_1}\times {SU(2)}_{k_2}\\ \times {SU(2)}_{60-k_1-k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{20}^3\end{gathered}$\\
\hline
48&$A_4+A_2,\;D_7,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{120}\\ \times {SU(2)}_{80}\times {SU(2)}_{13}\end{gathered}$\\
\hline
49&$A_4+A_2+A_1,\;D_7,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{120}\times {SU(2)}_{80}\\ \times {SU(2)}_{13}\end{gathered}$\\
\hline
50&$A_4+A_2,\;E_8(b_5),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\end{gathered}$\\
\hline
51&$A_4+A_2+A_1,\;E_8(b_5),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\end{gathered}$\\
\hline
52&$A_2+2A_1,\;E_7(a_1),\;E_8(b_4)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{144-k}\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_8\end{gathered}$\\
\hline
53&$A_4+A_2,\;E_8(a_5),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{200-k_1-k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{40}^2\\ \times {SU(2)}_{120}\end{gathered}$\\
\hline
54&$A_4+A_2+A_1,\;E_8(a_5),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{k_1}\times {SU(2)}_{k_2}\\ \times {SU(2)}_{200-k_1-k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{40}^2\times {SU(2)}_{120}\end{gathered}$\\
\hline
55&$A_2+2A_1,\;E_8(b_4),\;E_8(b_4)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
56&$A_4+A_2,\;D_5,\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SO(7)}_{16}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160} \\ \times {SU(2)}_{40}\times {SO(7)}_{16}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
57&$A_4+A_2+A_1,\;D_5,\;E_7$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SO(7)}_{16}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SO(7)}_{16}\times {SU(2)}_7\end{gathered}$\\
\hline
58&$A_4+A_2,\;D_5+A_1,\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\times {SU(2)}_7\end{gathered}$\\
\hline
59&$A_4+A_2+A_1,\;D_5+A_1,\;E_7$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
60&$D_4+A_1,\;A_6,\;E_7$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{12}^2\\ \times {SU(2)}_{48}\times {SU(2)}_7\end{gathered}$\\
\hline
61&$D_5(a_1),\;A_6,\;E_7$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{12}^2\\ \times {SU(2)}_{48}\times {SU(2)}_7\end{gathered}$\\
\hline
62&$D_5(a_1)+A_1,\;A_6,\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{12}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{12}^2\times {SU(2)}_{48}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
63&$D_4+A_2,\;A_6,\;E_7$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{12}^2\\ \times {SU(2)}_{48}\times {SU(2)}_7\end{gathered}$\\
\hline
64&$A_4+A_2,\;D_6(a_1),\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{12}^2\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{12}^2\\ \times {SU(2)}_7\end{gathered}$\\
\hline
65&$A_4+A_2+A_1,\;D_6(a_1),\;E_7$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{12}^2\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{12}^2\times {SU(2)}_7\end{gathered}$\\
\hline
66&$D_4+A_1,\;A_6+A_1,\;E_7$&$\begin{gathered}{\color{red}{Sp(2)}_{19}}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{\color{red}{Sp(3)}_{19}}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {SU(2)}_7\end{gathered}$\\
\hline
67&$D_5(a_1),\;A_6+A_1,\;E_7$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {SU(2)}_7\end{gathered}$\\
\hline
68&$D_5(a_1)+A_1,\;A_6+A_1,\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{48}\times {SU(2)}_{12}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
69&$D_4+A_2,\;A_6+A_1,\;E_7$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\times {SU(2)}_7\end{gathered}$\\
\hline
70&$A_4+A_2,\;E_7(a_4),\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{12}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{12}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
71&$A_4+A_2+A_1,\;E_7(a_4),\;E_7$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{12}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{12}\times {SU(2)}_7\end{gathered}$\\
\hline
72&$A_3+A_2,\;E_6(a_1),\;E_7$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_k\times {SU(3)}_{12}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{96}\times {SU(3)}_{12}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
73&$D_4(a_1)+A_2,\;E_6(a_1),\;E_7$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ \times {SU(3)}_{12}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times {SU(3)}_{12}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
74&$A_4+A_2,\;D_5+A_2,\;E_7$&$\begin{gathered}{SU(2)}_{16} {\color{red}X} {SU(2)}_k\times {SU(2)}_{200-k}\\ \times U(1)\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times U(1)\\ \times {SU(2)}_7\end{gathered}$\\
\hline
75&$A_4+A_2+A_1,\;D_5+A_2,\;E_7$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times U(1)\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times U(1)\times {SU(2)}_7\end{gathered}$\\
\hline
76&$A_2+2A_1,\;D_6,\;E_7$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {Sp(2)}_{11}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {Sp(2)}_{11}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
77&$A_4+A_2,\;D_7(a_2),\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times U(1)\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times U(1)\\ \times {SU(2)}_7\end{gathered}$\\
\hline
78&$A_4+A_2+A_1,\;D_7(a_2),\;E_7$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times U(1)\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times U(1)\times {SU(2)}_7\end{gathered}$\\
\hline
79&$D_4(a_1),\;E_6(a_1)+A_1,\;E_7$&$\begin{gathered}{SO(8)}_{24}\times {\color{red}{U(1)}^2}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(8)}_{24}\times {\color{red}{U(1)}^3}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
80&$A_3+A_2,\;E_6(a_1)+A_1,\;E_7$&$\begin{gathered}{Sp(2)}_{20}\times {U(1)}^2\\ \times {SU(2)}_k\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times {U(1)}^2\\ \times {SU(2)}_{96}\times {SU(2)}_7\end{gathered}$\\
\hline
81&$D_4(a_1)+A_2,\;E_6(a_1)+A_1,\;E_7$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ \times U(1)\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times U(1)\\ \times {SU(2)}_7\end{gathered}$\\
\hline
82&$A_2+2A_1,\;E_7(a_3),\;E_7$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{144-k}\times {SU(2)}_{10}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_{10}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
83&$A_3+A_2,\;E_8(b_6),\;E_7$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_k\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{96}\times {SU(2)}_7\end{gathered}$\\
\hline
84&$D_4(a_1)+A_2,\;E_8(b_6),\;E_7$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ {\color{red}\times U(1)}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times {SU(2)}_7\end{gathered}$\\
\hline
85&$A_2+2A_1,\;D_7(a_1),\;E_7$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{144-k}\times U(1)\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times U(1)\\ \times {SU(2)}_7\end{gathered}$\\
\hline
86&$2A_2,\;E_8(a_6),\;E_7$&$\begin{gathered}{\color{red}{SO(8)}_{48}^2}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{\color{red}{SO(8)}_{24}^2}\times {SU(2)}_7\end{gathered}$\\
\hline
87&$A_6,\;E_6(a_1),\;E_8(a_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times {SU(3)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{30}^2\\ \times {SU(3)}_{12}\end{gathered}$\\
\hline
88&$A_6+A_1,\;E_6(a_1),\;E_8(a_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{60-k}\\ \times {SU(3)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{30}^2\times {SU(3)}_{12}\end{gathered}$\\
\hline
89&$A_3+A_2,\;E_6,\;E_8(a_4)$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_k\times {(G_2)}_{12}\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{96}\times {(G_2)}_{12}\end{gathered}$\\
\hline
90&$D_4(a_1)+A_2,\;E_6,\;E_8(a_4)$&$\begin{gathered}{SU(3)}_{96-k}\times {SU(3)}_k\\ \times {(G_2)}_{12}\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times {(G_2)}_{12}\end{gathered}$\\
\hline
91&$A_6,\;E_6(a_1)+A_1,\;E_8(a_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{30}^2\\ \times U(1)\end{gathered}$\\
\hline
92&$A_6+A_1,\;E_6(a_1)+A_1,\;E_8(a_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{60-k}\\ \times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{30}^2\times U(1)\end{gathered}$\\
\hline
93&$E_6(a_3),\;E_7(a_3),\;E_8(a_4)$&$\begin{gathered}{(G_2)}_{16}\times {U(1)}^2\end{gathered}$&$\begin{gathered}{(G_2)}_{16}{\color{red}\times {SU(2)}_{10}}\\ \times {U(1)}^2\end{gathered}$\\
\hline
94&$A_3+A_2,\;E_6+A_1,\;E_8(a_4)$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{26}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{26}\times {SU(2)}_{96}\end{gathered}$\\
\hline
95&$D_4(a_1)+A_2,\;E_6+A_1,\;E_8(a_4)$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times {SU(2)}_{26}\end{gathered}$\\
\hline
96&$A_3+A_2+A_1,\;E_8(a_5),\;E_8(a_4)$&$\begin{gathered}{SU(3)}_{96-k}\times {SU(3)}_k\end{gathered}$&$\begin{gathered}{SU(3)}_{96-k}\times {SU(3)}_k\\ {\color{red}\times {SU(2)}_{19}}\end{gathered}$\\
\hline
97&$2A_1,\;E_8(b_4),\;E_8(a_4)$&$\begin{gathered}{\color{red}{SO(8)}_{24}}\times U(1)\end{gathered}$&$\begin{gathered}{\color{red}{SO(14)}_{40}}\times U(1)\end{gathered}$\\
\hline
98&$A_4+A_2,\;D_5,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {SO(7)}_{16}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SO(7)}_{16}\end{gathered}$\\
\hline
99&$A_4+A_2+A_1,\;D_5,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {SO(7)}_{16}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SO(7)}_{16}\end{gathered}$\\
\hline
100&$A_4+A_2,\;D_5+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\end{gathered}$\\
\hline
101&$A_4+A_2+A_1,\;D_5+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\end{gathered}$\\
\hline
102&$D_4,\;A_6,\;E_8(a_3)$&$\begin{gathered}{(F_4)}_{24}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{(F_4)}_{24}\times {SU(2)}_{12}\\ \times {SU(2)}_{48}\times {SU(2)}_{12}\end{gathered}$\\
\hline
103&$D_4+A_1,\;A_6,\;E_8(a_3)$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{12}^2\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
104&$D_5(a_1),\;A_6,\;E_8(a_3)$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{12}^2\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
105&$D_5(a_1)+A_1,\;A_6,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{12}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{12}^2\times {SU(2)}_{48}\end{gathered}$\\
\hline
106&$D_4+A_2,\;A_6,\;E_8(a_3)$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{12}^2\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
107&$A_4+A_2,\;D_6(a_1),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {SU(2)}_{12}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{12}^2\end{gathered}$\\
\hline
108&$A_4+A_2+A_1,\;D_6(a_1),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{200-k}\times {SU(2)}_k\\ \times {SU(2)}_{12}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{12}^2\end{gathered}$\\
\hline
109&$D_4+A_1,\;A_6+A_1,\;E_8(a_3)$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
110&$D_5(a_1),\;A_6+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
111&$D_5(a_1)+A_1,\;A_6+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{60-k}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{48}\times {SU(2)}_{12}\end{gathered}$\\
\hline
112&$D_4+A_2,\;A_6+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
113&$D_5(a_1)+A_2,\;A_6+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
114&$A_4+A_2,\;E_7(a_4),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {SU(2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{12}\end{gathered}$\\
\hline
115&$A_4+A_2+A_1,\;E_7(a_4),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
116&$A_3+A_2,\;E_6(a_1),\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(3)}_{12}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(3)}_{12}\times {SU(2)}_{96}\end{gathered}$\\
\hline
117&$D_4(a_1)+A_2,\;E_6(a_1),\;E_8(a_3)$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ \times {SU(3)}_{12}\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times {SU(3)}_{12}\end{gathered}$\\
\hline
118&$A_4+A_2,\;D_5+A_2,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times U(1)\end{gathered}$\\
\hline
119&$A_4+A_2+A_1,\;D_5+A_2,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times U(1)\end{gathered}$\\
\hline
120&$A_2+2A_1,\;D_6,\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {Sp(2)}_{11}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {Sp(2)}_{11}\end{gathered}$\\
\hline
121&$A_4+A_2,\;D_7(a_2),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\times {\color{red}{U(1)}^2}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {\color{red}{U(1)}}\end{gathered}$\\
\hline
122&$A_4+A_2+A_1,\;D_7(a_2),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times U(1)\end{gathered}$\\
\hline
123&$A_3+A_2,\;E_6(a_1)+A_1,\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{20}\times {U(1)}^2\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times {U(1)}^2\\ \times {SU(2)}_{96}\end{gathered}$\\
\hline
124&$D_4(a_1)+A_2,\;E_6(a_1)+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ \times U(1)\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\times U(1)\end{gathered}$\\
\hline
125&$A_2+2A_1,\;E_7(a_3),\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {SU(2)}_{10}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_{10}\end{gathered}$\\
\hline
126&$A_3+A_2,\;E_8(b_6),\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{96}\end{gathered}$\\
\hline
127&$D_4(a_1)+A_2,\;E_8(b_6),\;E_8(a_3)$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\end{gathered}$\\
\hline
128&$A_2+2A_1,\;D_7(a_1),\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times U(1)\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times U(1)\end{gathered}$\\
\hline
129&$0,\;E_6+A_1,\;E_8(a_3)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{(E_8)}_{48}\times {(E_8)}_{12}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
130&$0,\;E_7(a_2),\;E_8(a_3)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{(E_8)}_{48}\times {(E_8)}_{12}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
131&$A_2+2A_1,\;E_8(a_6),\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{28}\times {\color{red}{SU(2)}_{144-k}}\\ {\color{red}\times {SU(2)}_k \times U(1)}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {\color{red}{SU(2)}_{48}^3}\end{gathered}$\\
\hline
132&$A_2+3A_1,\;E_8(a_6),\;E_8(a_3)$&$\begin{gathered}{\color{red}{SO(7)}_{48}}\times {SU(2)}_{25}\\ {\color{red}\times U(1)}\end{gathered}$&$\begin{gathered}{\color{red}{SO(8)}_{48}}\times {SU(2)}_{25}\end{gathered}$\\
\hline
133&$2A_2,\;E_8(a_6),\;E_8(a_3)$&$\color{red}\begin{gathered}{SO(7)}_{24}^2\times U(1)\end{gathered}$&$\begin{gathered}{\color{red}{SO(8)}_{24}^2}\end{gathered}$\\
\hline
134&$0,\;E_8(b_5),\;E_8(a_3)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\end{gathered}$&$\begin{gathered}{(E_8)}_{48}\times {(E_8)}_{12}\end{gathered}$\\
\hline
135&$D_4,\;A_4+A_2,\;E_8(a_2)$&$\begin{gathered}{(F_4)}_{24}\times {SU(2)}_{16}\\ \times {SU(2)}_k\times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{(F_4)}_{24}\times {SU(2)}_{16}\\ \times {SU(2)}_{160}\times {SU(2)}_{40}\end{gathered}$\\
\hline
136&$D_4+A_1,\;A_4+A_2,\;E_8(a_2)$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{16}\\ \times {SU(2)}_k\times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{16}\\ \times {SU(2)}_{160}\times {SU(2)}_{40}\end{gathered}$\\
\hline
137&$D_5(a_1),\;A_4+A_2,\;E_8(a_2)$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{16}\\ \times {SU(2)}_k\times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{16}\\ \times {SU(2)}_{160}\times {SU(2)}_{40}\end{gathered}$\\
\hline
138&$A_4+A_2,\;D_5(a_1)+A_1,\;E_8(a_2)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{16}^2\times {SU(2)}_{112}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{16}^2\times {SU(2)}_{112}\end{gathered}$\\
\hline
139&$D_4,\;A_4+A_2+A_1,\;E_8(a_2)$&$\begin{gathered}{(F_4)}_{24}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{(F_4)}_{24}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\end{gathered}$\\
\hline
140&$D_4+A_1,\;A_4+A_2+A_1,\;E_8(a_2)$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\end{gathered}$\\
\hline
141&$D_5(a_1),\;A_4+A_2+A_1,\;E_8(a_2)$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_k\\ \times {SU(2)}_{200-k}\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\end{gathered}$\\
\hline
142&$D_5(a_1)+A_1,\;A_4+A_2+A_1,\;E_8(a_2)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{16}\times {SU(2)}_{112}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{16}\times {SU(2)}_{112}\end{gathered}$\\
\hline
143&$A_4+A_2,\;D_4+A_2,\;E_8(a_2)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(2)}_{16}\times {SU(3)}_{28}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(2)}_{16}\times {SU(3)}_{28}\end{gathered}$\\
\hline
144&$A_4+A_2+A_1,\;D_4+A_2,\;E_8(a_2)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{200-k}\\ \times {SU(3)}_{28}\end{gathered}$&$\begin{gathered}{SU(2)}_{160}\times {SU(2)}_{40}\\ \times {SU(3)}_{28}\end{gathered}$\\
\hline
145&$A_2+2A_1,\;D_5,\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{144-k}\times {SO(7)}_{16}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SO(7)}_{16}\end{gathered}$\\
\hline
146&$A_4,\;A_5+A_1,\;E_8(a_2)$&$\begin{gathered}{SU(5)}_{20}\times {SU(2)}_{38}\\ \times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(5)}_{20}\times {SU(2)}_{38}\\ \times {SU(2)}_{13}{\color{red}\times U(1)}\end{gathered}$\\
\hline
147&$A_2+2A_1,\;D_5+A_1,\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\end{gathered}$\\
\hline
148&$A_3,\;A_6,\;E_8(a_2)$&$\begin{gathered}{SO(11)}_{38}\times {SU(2)}_{12}\\ \times {SU(2)}_k\times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{SO(11)}_{28}\times {SU(2)}_{12}\\ \times {SU(2)}_{40}\times {SU(2)}_{20}\end{gathered}$\\
\hline
149&$A_3+A_2,\;A_6,\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{20} \times {Sp(2)}_k\\ \times U(1)\times {SU(2)}_{12}\\ \times {SU(2)}_{60-2k}\end{gathered}$&$\begin{gathered}{Sp(2)}_{20} \times {Sp(2)}_{20}\\ \times U(1)\times {SU(2)}_{12}\\ \times {SU(2)}_{20}\end{gathered}$\\
\hline
150&$A_2+2A_1,\;D_6(a_1),\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {SU(2)}_{12}^2\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_{12}^2\end{gathered}$\\
\hline
151&$A_3,\;A_6+A_1,\;E_8(a_2)$&$\begin{gathered}{SO(11)}_{28}\times {SU(2)}_k\\ \times {SU(2)}_{60-k}\end{gathered}$&$\begin{gathered}{SO(11)}_{28}\times {SU(2)}_{40}\\ \times {SU(2)}_{20}\end{gathered}$\\
\hline
152&$A_3+A_2,\;A_6+A_1,\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{20} \times {Sp(2)}_k\\ \times U(1)\times {SU(2)}_{60-2k}\end{gathered}$&$\begin{gathered}{Sp(2)}_{20} \times {Sp(2)}_{20}\\ \times U(1)\times {SU(2)}_{20}\end{gathered}$\\
\hline
153&$A_2+2A_1,\;E_7(a_4),\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {SU(2)}_{12}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SU(2)}_{12}\end{gathered}$\\
\hline
154&$A_2+2A_1,\;D_5+A_2,\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times U(1)\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times U(1)\end{gathered}$\\
\hline
155&$0,\;D_6,\;E_8(a_2)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times {Sp(2)}_{11}\end{gathered}$&$\begin{gathered}{(E_8)}_{40}\times {(E_8)}_{20}\\ \times {Sp(2)}_{11}\end{gathered}$\\
\hline
156&$A_2+2A_1,\;D_7(a_2),\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times U(1)\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times U(1)\end{gathered}$\\
\hline
157&$0,\;D_7(a_1),\;E_8(a_2)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times U(1)\end{gathered}$&$\begin{gathered}{(E_8)}_{40}\times {(E_8)}_{20}\\ \times U(1)\end{gathered}$\\
\hline
158&$A_2+2A_1,\;A_3,\;E_8(a_1)$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{144-k}\\ \times {SU(2)}_k\times {SO(11)}_{28}\end{gathered}$&$\begin{gathered}{SO(7)}_{28}\times {SU(2)}_{96}\\ \times {SU(2)}_{48}\times {SO(11)}_{28}\end{gathered}$\\
\hline
159&$A_2,\;A_3+A_2,\;E_8(a_1)$&$\begin{gathered}{(E_6)}_{36}\times {Sp(2)}_{20}\\ \times U(1)\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{(E_6)}_{36}\times {Sp(2)}_{20}\\ \times U(1)\times {SU(2)}_{96}\end{gathered}$\\
\hline
160&$A_2+A_1,\;A_3+A_2,\;E_8(a_1)$&$\begin{gathered}{SU(6)}_{30}\times {Sp(2)}_{20}\\ \times U(1)\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(6)}_{30}\times {Sp(2)}_{20}\\ \times U(1)\times {SU(2)}_{96}\end{gathered}$\\
\hline
161&$0,\;D_4+A_1,\;E_8(a_1)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times {Sp(3)}_{19}\end{gathered}$&$\begin{gathered}{(E_8)}_{48}\times {(E_8)}_{12}\\ \times {Sp(3)}_{19}\end{gathered}$\\
\hline
162&$A_2,\;D_4(a_1)+A_2,\;E_8(a_1)$&$\begin{gathered}{(E_6)}_{36}\times {SU(3)}_{96-k}\\ \times {SU(3)}_k\end{gathered}$&$\begin{gathered}{(E_6)}_{36}\times {SU(3)}_{48}^2\end{gathered}$\\
\hline
163&$A_2+A_1,\;D_4(a_1)+A_2,\;E_8(a_1)$&$\begin{gathered}{SU(6)}_{30}\times {SU(3)}_{96-k}\\ \times {SU(3)}_k\end{gathered}$&$\begin{gathered}{SU(6)}_{30}\times {SU(3)}_{48}^2\end{gathered}$\\
\hline
164&$A_1,\;A_4+A_2,\;E_8(a_1)$&$\begin{gathered}{(E_7)}_{48}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\times {SU(2)}_{16}\end{gathered}$&$\begin{gathered}{(E_7)}_{48}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\times {SU(2)}_{16}\end{gathered}$\\
\hline
165&$0,\;D_5(a_1)+A_1,\;E_8(a_1)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times {SU(2)}_{16}\times {SU(2)}_{112}\end{gathered}$&$\begin{gathered}{(E_8)}_{48}\times {(E_8)}_{12}\\ \times {SU(2)}_{16}\times {SU(2)}_{112}\end{gathered}$\\
\hline
166&$A_1,\;A_4+A_2+A_1,\;E_8(a_1)$&$\begin{gathered}{(E_7)}_{48}\times {SU(2)}_{200-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{(E_7)}_{48}\times {SU(2)}_{160}\\ \times {SU(2)}_{40}\end{gathered}$\\
\hline
167&$0,\;D_4+A_2,\;E_8(a_1)$&$\begin{gathered}{(E_8)}_{60-k}\times {(E_8)}_k\\ \times {SU(3)}_{28}\end{gathered}$&$\begin{gathered}{(E_8)}_{48}\times {(E_8)}_{12}\\ \times {SU(3)}_{28}\end{gathered}$\\
\hline
168&$2A_2+A_1,\;E_7(a_1),\;E_7(a_1)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_8^2\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{21}\\ \times {SU(2)}_{40}\times {SU(2)}_8^2\end{gathered}$\\
\hline
169&$2A_2+2A_1,\;E_7(a_1),\;E_7(a_1)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_8^2\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_8^2\end{gathered}$\\
\hline
170&$A_4+A_3,\;E_6+A_1,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\\ \times {SU(2)}_{26}\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times {SU(2)}_{26}\end{gathered}$\\
\hline
171&$A_4+A_3,\;E_7(a_2),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
172&$A_4+A_3,\;D_7,\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{110-k}\times {SU(2)}_k\\ \times {Sp(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{72}\times {SU(2)}_{38}\\ \times {Sp(2)}_{13}\end{gathered}$\\
\hline
173&$A_4+A_3,\;E_8(b_5),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\end{gathered}$\\
\hline
174&$2A_2+A_1,\;E_7(a_1),\;E_8(b_4)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_8\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SU(2)}_8\end{gathered}$\\
\hline
175&$2A_2+2A_1,\;E_7(a_1),\;E_8(b_4)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_8\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_8\end{gathered}$\\
\hline
176&$A_4+A_3,\;E_8(a_5),\;E_8(b_4)$&$\begin{gathered}{SU(2)}_{122-k_1-k_2-k_3}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{38}\times {SU(2)}_{36}^2\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
177&$2A_2+A_1,\;E_8(b_4),\;E_8(b_4)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\end{gathered}$\\
\hline
178&$2A_2+2A_1,\;E_8(b_4),\;E_8(b_4)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\end{gathered}$\\
\hline
179&$2A_2+A_1,\;D_6,\;E_7$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {Sp(2)}_{11}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {Sp(2)}_{11}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
180&$2A_2+2A_1,\;D_6,\;E_7$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {\color{red}Sp2_11}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {\color{red}{Sp(2)}_{11}}\times {SU(2)}_7\end{gathered}$\\
\hline
181&$A_4+A_2,\;A_7,\;E_7$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{192-k}\\ \times {SU(2)}_k\times {SU(2)}_{28}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{108}\\ \times {SU(2)}_{84}\times {SU(2)}_{28}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
182&$2A_2+A_1,\;E_7(a_3),\;E_7$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_{10}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SU(2)}_{10}\\ \times {SU(2)}_7\end{gathered}$\\
\hline
183&$2A_2+2A_1,\;E_7(a_3),\;E_7$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_{10}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_{10}\times {SU(2)}_7\end{gathered}$\\
\hline
184&$2A_3,\;E_8(b_6),\;E_7$&$\begin{gathered}{SU(4)}_{30}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SU(4)}_{30}\times {SU(2)}_7\\ {\color{red}\times U(1)}\end{gathered}$\\
\hline
185&$2A_2+A_1,\;D_7(a_1),\;E_7$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times U(1)\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times U(1)\\ \times {SU(2)}_7\end{gathered}$\\
\hline
186&$2A_2+2A_1,\;D_7(a_1),\;E_7$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times U(1)\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times U(1)\times {SU(2)}_7\end{gathered}$\\
\hline
187&$2A_2+A_1,\;E_8(a_6),\;E_7$&$\begin{gathered}{SO(8)}_{24}\times {SU(2)}_{60-k_1-k_2}\\ \times {SU(2)}_{k_1}\times {SU(2)}_{k_2}\\ \times {SU(2)}_7\end{gathered}$&$\begin{gathered}{SO(8)}_{24}\times {SU(2)}_{20}^3\\ \times {SU(2)}_7\end{gathered}$\\
\hline
188&$2A_2+2A_1,\;E_8(a_6),\;E_7$&$\begin{gathered}{Sp(2)}_{60-k_1-k_2}\times {Sp(2)}_{k_1}\\ \times {Sp(2)}_{k_2}\times {SU(2)}_7\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}^3\times {SU(2)}_7\end{gathered}$\\
\hline
189&$D_5+A_2,\;A_7,\;E_8(a_4)$&$\begin{gathered}{\color{red}U(1)}\times {SU(2)}_{30}\end{gathered}$&$\begin{gathered}{\color{red}{U(1)}^2}\times {SU(2)}_{30}\end{gathered}$\\
\hline
190&$A_4+A_3,\;D_5+A_1,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\end{gathered}$\\
\hline
191&$A_4+A_3,\;D_6(a_1),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\\ \times {SU(2)}_{12}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}^2\end{gathered}$\\
\hline
192&$A_4+A_3,\;E_7(a_4),\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\\ \times {SU(2)}_{12}\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
193&$A_4+A_3,\;D_5+A_2,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{123-k}\times {SU(2)}_k\\ \times U(1)\end{gathered}$&$\begin{gathered}{SU(2)}_{75}\times {SU(2)}_{48}\\ \times U(1)\end{gathered}$\\
\hline
194&$2A_2+A_1,\;D_6,\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {Sp(2)}_{11}\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {Sp(2)}_{11}\end{gathered}$\\
\hline
195&$2A_2+2A_1,\;D_6,\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {Sp(2)}_{11}\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {Sp(2)}_{11}\end{gathered}$\\
\hline
196&$A_4+A_3,\;D_7(a_2),\;E_8(a_3)$&$\begin{gathered}{SU(3)}_k\times {SU(2)}_{123-k}\end{gathered}$&$\begin{gathered}{SU(3)}_{48}\times {SU(2)}_{75}\end{gathered}$\\
\hline
197&$A_4+A_2,\;A_7,\;E_8(a_3)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{192-k}\\ \times {SU(2)}_k\times {SU(2)}_{28}\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{108}\\ \times {SU(2)}_{84}\times {SU(2)}_{28}\end{gathered}$\\
\hline
198&$2A_2+A_1,\;E_7(a_3),\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_{10}\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SU(2)}_{10}\end{gathered}$\\
\hline
199&$2A_2+2A_1,\;E_7(a_3),\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_{10}\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_{10}\end{gathered}$\\
\hline
200&$2A_2+A_1,\;D_7(a_1),\;E_8(a_3)$&$\begin{gathered}{SO(7)}_{24}\times  {SU(2)}_{61-k}\\ \times {SU(2)}_k\times U(1)\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times  {SU(2)}_{40}\\ \times {SU(2)}_{21}\times U(1)\end{gathered}$\\
\hline
201&$2A_2+2A_1,\;D_7(a_1),\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times U(1)\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times U(1)\end{gathered}$\\
\hline
202&$2A_2+A_1,\;E_8(a_6),\;E_8(a_3)$&$\begin{gathered}{SO(8)}_{24}\times {SU(2)}_{60-k_1-k_2}\\ \times {SU(2)}_{k_1}\times {SU(2)}_{k_2}\end{gathered}$&$\begin{gathered}{SO(8)}_{24}\times {SU(2)}_{20}^3\end{gathered}$\\
\hline
203&$2A_2+2A_1,\;E_8(a_6),\;E_8(a_3)$&$\begin{gathered}{Sp(2)}_{60-k_1-k_2}\times {Sp(2)}_{k_1}\\ \times {Sp(2)}_{k_2}\end{gathered}$&$\begin{gathered}{Sp(2)}_{20}^3\end{gathered}$\\
\hline
204&$2A_2+A_1,\;D_5,\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{24}\times  {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SO(7)}_{16}\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times  {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SO(7)}_{16}\end{gathered}$\\
\hline
205&$2A_2+2A_1,\;D_5,\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SO(7)}_{16}\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SO(7)}_{16}\end{gathered}$\\
\hline
206&$D_4+A_1,\;A_4+A_3,\;E_8(a_2)$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{123-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{Sp(3)}_{19}\times {SU(2)}_{75}\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
207&$D_5(a_1),\;A_4+A_3,\;E_8(a_2)$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{123-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(4)}_{18}\times {SU(2)}_{75}\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
208&$D_5(a_1)+A_1,\;A_4+A_3,\;E_8(a_2)$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{123-k}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(2)}_{16}\times {SU(2)}_{112}\\ \times {SU(2)}_{75}\times {SU(2)}_{48}\end{gathered}$\\
\hline
209&$D_4+A_2,\;A_4+A_3,\;E_8(a_2)$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{123-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(3)}_{28}\times {SU(2)}_{75}\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
210&$A_4+A_3,\;D_6(a_2),\;E_8(a_2)$&$\color{red}\begin{gathered}{SU(2)}_{109-k_1-k_2-k_3}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{k_3}\\ \times {SU(3)}_{13}^2\end{gathered}$&$\color{red}\begin{gathered}{SU(2)}_{96-k_1-k_2}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {Sp(2)}_{13}^2\end{gathered}$\\
\hline
211&$A_4+A_3,\;E_6(a_3)+A_1,\;E_8(a_2)$&$\begin{gathered}{SU(2)}_{84-k_1-k_2}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {\color{red}{SU(3)}_{38}}\end{gathered}$&$\begin{gathered}{SU(2)}_{36}^2\times {SU(2)}_{12}\\ \times {\color{red}{Sp(2)}_{38}}\end{gathered}$\\
\hline
212&$A_4+A_3,\;E_7(a_5),\;E_8(a_2)$&$\begin{gathered}{SU(2)}_{108-k_1-k_2-k_3-k_4-k_5}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{k_3}\\ \times {SU(2)}_{k_4}\times {SU(2)}_{k_5}\\ \times  {\color{red}{SU(3)}_{13}}\end{gathered}$&$\begin{gathered}{SU(2)}_{24}^3\times {SU(2)}_{12}^3\\ \times  {\color{red}{Sp(2)}_{13}}\end{gathered}$\\
\hline
213&$2A_2+A_1,\;D_5+A_1,\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SU(2)}_{13}\\ \times {SU(2)}_{24}\end{gathered}$\\
\hline
214&$2A_2+2A_1,\;D_5+A_1,\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_{13}\times {SU(2)}_{24}\end{gathered}$\\
\hline
215&$A_4+A_3,\;E_8(a_7),\;E_8(a_2)$&$\begin{gathered}{SU(2)}_{120-k_1-k_2-k_3-k_4-k_5-k_6-k_7-k_8-k_9}\\ \times {SU(2)}_{k_1} \times {SU(2)}_{k_2}\\ \times {SU(2)}_{k_3} \times {SU(2)}_{k_4}\\ \times {SU(2)}_{k_5} \times {SU(2)}_{k_6}\\ \times {SU(2)}_{k_7} \times {SU(2)}_{k_8}\\ \times {SU(2)}_{k_9}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^{10}\end{gathered}$\\
\hline
216&$2A_2+A_1,\;D_6(a_1),\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_{12}^2\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SU(2)}_{12}^2\end{gathered}$\\
\hline
217&$2A_2+2A_1,\;D_6(a_1),\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_{12}^2\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_{12}^2\end{gathered}$\\
\hline
218&$2A_2+A_1,\;E_7(a_4),\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_k\times {SU(2)}_{12}\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times {SU(2)}_{12}\end{gathered}$\\
\hline
219&$2A_2+2A_1,\;E_7(a_4),\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_k\\ \times {SU(2)}_{12}\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times {SU(2)}_{12}\end{gathered}$\\
\hline
220&$2A_2+A_1,\;D_5+A_2,\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{61-k}\\ \times {SU(2)}_{k}\times U(1)\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {SU(2)}_{40}\\ \times {SU(2)}_{21}\times U(1)\end{gathered}$\\
\hline
221&$2A_2+2A_1,\;D_5+A_2,\;E_8(a_2)$&$\begin{gathered}{Sp(2)}_{61-k}\times {Sp(2)}_{k}\\ \times U(1)\end{gathered}$&$\begin{gathered}{Sp(2)}_{40}\times {Sp(2)}_{21}\\ \times U(1)\end{gathered}$\\
\hline
222&$A_2+2A_1,\;A_7,\;E_8(a_2)$&$\begin{gathered}{SO(12)}_{28}\times {SU(2)}_{108-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SO(12)}_{28}\times {SU(2)}_{60}\\ \times {SU(2)}_{48}\end{gathered}$\\
\hline
223&$4A_1,\;E_8(b_6),\;E_8(a_2)$&$\begin{gathered}{SU(8)}_{30}\times{\color{red} {U(1)}^2}\end{gathered}$&$\begin{gathered}{SU(8)}_{30}\times {\color{red}{U(1)}}\end{gathered}$\\
\hline
224&$A_3,\;2A_2+A_1,\;E_8(a_1)$&$\begin{gathered}{SO(11)}_{28}\times {SO(7)}_{24}\\ \times {SU(2)}_{61-k}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SO(11)}_{28}\times {SO(7)}_{24}\\ \times {SU(2)}_{40}\times {SU(2)}_{21}\end{gathered}$\\
\hline
225&$2A_2+A_1,\;D_4(a_1),\;E_8(a_1)$&$\begin{gathered}{SO(8)}_{24}^2\times {SU(2)}_{60-k_1-k_2}\\ \times {SU(2)}_{k_1}\times {SU(2)}_{k_2}\end{gathered}$&$\begin{gathered}{SO(8)}_{24}^2\times {SU(2)}_{20}^3\end{gathered}$\\
\hline
226&$A_3,\;2A_2+2A_1,\;E_8(a_1)$&$\begin{gathered}{SO(11)}_{28}\times {Sp(2)}_{61-k}\\ \times {Sp(2)}_k\end{gathered}$&$\begin{gathered}{SO(11)}_{28}\times {Sp(2)}_{40}\\ \times {Sp(2)}_{21}\end{gathered}$\\
\hline
227&$D_4(a_1),\;2A_2+2A_1,\;E_8(a_1)$&$\begin{gathered}{SO(8)}_{24}\times {Sp(2)}_{60-k_1-k_2}\\ \times {Sp(2)}_{k_1}\times {Sp(2)}_{k_2}\end{gathered}$&$\begin{gathered}{SO(8)}_{24}\times {Sp(2)}_{20}^3\end{gathered}$\\
\hline
228&$2A_2+A_1,\;A_3+2A_1,\;E_8(a_1)$&$\begin{gathered}{SO(7)}_{24}\times {Sp(3)}_{21}\\ \times {\color{red}{SU(3)}_{40}}\end{gathered}$&$\begin{gathered}{SO(7)}_{24}\times {Sp(3)}_{21}\\ \times {\color{red}{Sp(2)}_{40}}\end{gathered}$\\
\hline
229&$2A_2+A_1,\;D_4(a_1)+A_1,\;E_8(a_1)$&$\begin{gathered}{SO(8)}_{24}\times {\color{red}{SU(3)}_{20}^3}\end{gathered}$&$\begin{gathered}{SO(8)}_{24}\times {\color{red}{Sp(2)}_{20}^3}\end{gathered}$\\
\hline
230&$A_2+2A_1,\;2A_3,\;E_8(a_1)$&$\begin{gathered}{\color{red}{SU(11)}_{22}}\times {SU(2)}_{84-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{\color{red}{SO(16)}_{28}}\times {SU(2)}_{56}\\ \times {SU(2)}_{16}\end{gathered}$\\
\hline
231&$A_6,\;E_7(a_2),\;E_7(a_2)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{9}^2\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\times {SU(2)}_{48}\\\times {SU(2)}_{9}^2\end{gathered}$\\
\hline
232&$A_6+A_1,\;E_7(a_2),\;E_7(a_2)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{9}^2\end{gathered}$
&$\begin{gathered}{SU(2)}_{48}\times {SU(2)}_{12}\\ \times {SU(2)}_{9}^2\end{gathered}$\\
\hline
233&$A_6,\;E_7(a_2),\;D_7$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_9\\ \times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\times {SU(2)}_{48}\\ \times {SU(2)}_9 \times {SU(2)}_{13}\end{gathered}$\\
\hline
234&$A_6+A_1,\;E_7(a_2),\;D_7$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_9\times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_9\times {SU(2)}_{13}\end{gathered}$\\
\hline
235&$A_6,\;E_7(a_2),\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\times {SU(2)}_{48}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
236&$A_6+A_1,\;E_7(a_2),\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_9\end{gathered}$\\
\hline
237&$A_6,\;D_7,\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\times {SU(2)}_{48}\\ \times {SU(2)}_{13}\end{gathered}$\\
\hline
238&$A_6+A_1,\;D_7,\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\\ \times {SU(2)}_{13}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\\ \times {SU(2)}_{13}\end{gathered}$\\
\hline
239&$A_6,\;E_8(b_5),\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{60-k}\\ \times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\times {SU(2)}_{48}\\ \end{gathered}$\\
\hline
240&$A_6+A_1,\;E_8(b_5),\;E_8(b_5)$&$\begin{gathered}{SU(2)}_{60-k}\times {SU(2)}_k\end{gathered}$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{48}\end{gathered}$\\
\hline
241&$A_6,\;E_7(a_2),\;E_8(a_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{60-k_1-k_2}\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^3\times {SU(2)}_{36}\\  \times {SU(2)}_9\end{gathered}$\\
\hline
242&$A_6+A_1,\;E_7(a_2),\;E_8(a_5)$&$\begin{gathered}{SU(2)}_{k_1}\times {SU(2)}_{k_2}\\ \times {SU(2)}_{60-k_1-k_2}\times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\\ \times {SU(2)}_{36}\times {SU(2)}_9\end{gathered}$\\
\hline
243&$A_6,\;E_8(b_5),\;E_8(a_5)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {SU(2)}_{60-k_1-k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^3\times {SU(2)}_{36}\end{gathered}$\\
\hline
244&$A_6+A_1,\;E_8(b_5),\;E_8(a_5)$&$\begin{gathered}{SU(2)}_{k_1}\times {SU(2)}_{k_2}\\ \times {SU(2)}_{60-k_1-k_2}\end{gathered}$&$\begin{gathered}{SU(2)}_{12}^2\\ \times {SU(2)}_{36}\end{gathered}$\\
\hline
245&$D_4(a_1)+A_2,\;E_7(a_2),\;E_8(a_4)$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\\ \times {SU(2)}_9\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\\ \times {SU(2)}_9\end{gathered}$\\
\hline
246&$D_4(a_1)+A_2,\;E_8(b_5),\;E_8(a_4)$&$\begin{gathered}{SU(3)}_k\times {SU(3)}_{96-k}\end{gathered}$&$\begin{gathered}{SU(3)}_{48}^2\end{gathered}$\\
\hline
247&$A_6,\;E_8(b_6),\;E_8(a_4)$&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{k}\\ \times {SU(2)}_{60-k}\end{gathered}$
&$\begin{gathered}{SU(2)}_{12}\times {SU(2)}_{30}^2\end{gathered}$\\
\hline
248&$A_6+A_1,\;E_8(b_6),\;E_8(a_4)$&$\begin{gathered}{SU(2)}_k\times {SU(2)}_{60-k}\end{gathered}$
&$\begin{gathered}{SU(2)}_{30}^2\end{gathered}$\\
\hline
249&$A_3+A_2,\;E_7(a_2),\;E_8(a_4)$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_9\times {SU(2)}_k\end{gathered}$
&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_9 \times {SU(2)}_{96}\end{gathered}$\\
\hline
250&$A_3+A_2,\;E_8(b_5),\;E_8(a_4)$&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_k\end{gathered}$
&$\begin{gathered}{Sp(2)}_{20}\times U(1)\\ \times {SU(2)}_{96}\end{gathered}$\\
\hline
\end{longtable}

}

%These need to be corrected on the website before merging into Table 1:
%{
%\footnotesize
%\setlength\LTleft{-.25in}
%\renewcommand{\arraystretch}{2.25}
%
%\begin{longtable}{|c|c|c|c|}
%\caption{More Corrected Fixtures}\label{fixedfixtures}\\
%\hline
%\#&Fixture&Old Flavour Symmetry&New Flavour Symmetry\\
%\endfirsthead
%\hline
%\#&Fixture&Old Flavour Symmetry&New Flavour Symmetry\\
%\endhead
%\endfoot
%\hline
%\end{longtable}
\begin{longtable}{|c|c|c|}
\caption{Fixtures with unknown levels}\label{unfixedfixtures}\\
\hline
\#&Fixture&Flavour Symmetry\\
\endfirsthead
\hline
\#&Fixture&Flavour Symmetry\\
\endhead
\endfoot
\hline
1&$A_3+A_2,\;D_7,\;E_8(a_4)$&$\begin{gathered}{Sp(2)}_{20}\times {U(1)}^2\\ \times {SU(2)}_{13}\times {SU(2)}_k\end{gathered}$\\
\hline
2&$A_3+A_2+A_1,\;D_7,\;E_8(a_4)$&$\begin{gathered}{SU(2)}_{384-4k}\times {SU(3)}_{k}\\ \times {SU(2)}_{19}\times {SU(2)}_{13}\end{gathered}$\\
\hline
3&$D_4(a_1)+A_2,\;D_7,\;E_8(a_4)$&$\begin{gathered}{SU(3)}_{k_1}\times {SU(3)}_{k_2}\\ \times {SU(3)}_{96-k_1-k_2}\times {SU(2)}_{13}\end{gathered}$\\
\hline
4&$A_3+A_2,\;E_8(a_5),\;E_8(a_4)$&$\begin{gathered}{Sp(2)}_{20}\times {U(1)}^2\\ \times {SU(2)}_{k_1}\times {SU(2)}_{k_2}\end{gathered}$\\
\hline
5&$A_3+A_2+A_1,\;E_8(a_5),\;E_8(a_4)$&$\begin{gathered}{SU(3)}_{96-k}\times {SU(3)}_k\\ \times {SU(2)}_{19}\end{gathered}$\\
\hline
6&$D_4(a_1)+A_2,\;E_8(a_5),\;E_8(a_4)$&$\begin{gathered}{SU(3)}_{k_1}\times {SU(3)}_{k_2}\\ \times {SU(3)}_{k_3}\times {SU(3)}_{96-k_1-k_2-k_3}\end{gathered}$\\
\hline
7&$A_4+A_3,\;D_6(a_2),\;E_8(a_2)$&$\begin{gathered}{SU(2)}_{96-k_1-k_2}\times {SU(2)}_{k_1}\\ \times {SU(2)}_{k_2}\times {Sp(2)}_{13}^2\end{gathered}$\\
\hline
8&$2A_2+A_1,\;D_7(a_2),\;E_8(a_2)$&$\begin{gathered}{SO(7)}_{24}\times {SU(3)}_{k}\\ \times {SU(2)}_{61-k}\times U(1)\end{gathered}$\\
\hline
9&$2A_2+2A_1,\;D_7(a_2),\;E_8(a_2)$&$\begin{gathered}{SU(5)}_k\times {Sp(2)}_{61-k}\end{gathered}$\\
\hline
\end{longtable}
\begin{tikzpicture}\draw[radius=40pt,fill=lightmauve] circle;
\draw[radius=2pt,fill=white]  (-.5,.9) circle node[right=2pt] {$E_8(a_2)$};
\draw[radius=2pt,fill=white]  (-.5,-1) circle node[above right=2ptand -18pt] {$E_7(a_5)$};
\draw[radius=2pt,fill=white]  (1,0) circle node[left=2pt] {$A_4+A_3$};
\draw[radius=40pt,fill=lightmauve] (4,0) circle;
\draw[radius=2pt,fill=white]  (3.5,.9) circle node[right=2pt] {$E_8(a_2)$};
\draw[radius=2pt,fill=white]  (3.5,-1) circle node[above right=2pt and -18pt] {$E_8(a_7)$};
\draw[radius=2pt,fill=white]  (5,0) circle node[left=2pt] {$A_4+A_3$};
\end{tikzpicture}
